The self-assembly of paths and squares at temperature 1

We prove that the number of tile types required to build squares of size n x n, in Winfree's abstract Tile Assembly Model, when restricted to using only non-cooperative tile bindings, is at least 2n-1, which is also the best known upper bound. Non-cooperative self-assembly, also known as temperature 1, is where tiles bind to each other if they match on one or more sides, whereas in cooperative binding, some tiles can bind only if they match on multiple sides. Our proof introduces a new programming technique for temperature 1, that disproves the very intuitive and commonly held belief that, in the same model, assembling paths between two points A and B cannot be done with less tile types than the Manhattan distance between them. Then, we prove a necessary condition for these "efficient paths" to be assembled, and show that this necessary condition cannot hold in completely filled squares. This result proves the oldest conjecture in algorithmic self-assembly, published by Rothemund and Winfree in STOC 2000, in the case where growth starts from a corner of the square. As a corollary, we establish n as a lower bound on the tile complexity of the general case. The problem of determining the minimal number of tile types to self-assemble a shape is known to be Sigma^p_2-complete.

==> jordan1.tex <==
\definecolor{cafc6e9}{RGB}{175,198,233}
\definecolor{c808080}{RGB}{128,128,128}
\definecolor{ccc0000}{RGB}{204,0,0}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[shift={(0,0)},fill=cafc6e9,opacity=0.990,even odd rule] (70.0000,93.6878)
    -- (70.0000,57.6878) -- (32.0000,57.6878) -- (32.0000,79.6878) --
    (5.0000,79.6878) -- (5.0000,150.2798) -- (52.3960,150.2798) --
    (52.3960,93.6878) -- (70.0000,93.6878);
\begin{scope}[cm={{1.25,0.0,0.0,-1.25,(0.0,159.97686)}}]
  \path[fill=c808080,nonzero rule] (54.1158,79.9121) -- (60.1286,79.9121) --
    (60.1286,73.8993) -- (54.1158,73.8993) -- (54.1158,79.9121) -- cycle;
  \path[fill=c808080,nonzero rule] (54.1158,73.8993) -- (60.1286,73.8993) --
    (60.1286,67.8864) -- (54.1158,67.8864) -- (54.1158,73.8993) -- cycle;
  \path[fill=c808080,nonzero rule] (54.1158,67.8864) -- (60.1286,67.8864) --
    (60.1286,61.8735) -- (54.1158,61.8735) -- (54.1158,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (54.1158,61.8735) -- (60.1286,61.8735) --
    (60.1286,55.8607) -- (54.1158,55.8607) -- (54.1158,61.8735) -- cycle;
  \path[fill=c808080,nonzero rule] (54.1158,55.8607) -- (60.1286,55.8607) --
    (60.1286,49.8478) -- (54.1158,49.8478) -- (54.1158,55.8607) -- cycle;
  \path[fill=c808080,nonzero rule] (30.0643,85.9250) -- (36.0772,85.9250) --
    (36.0772,79.9121) -- (30.0643,79.9121) -- (30.0643,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (36.0772,85.9250) -- (42.0901,85.9250) --
    (42.0901,79.9121) -- (36.0772,79.9121) -- (36.0772,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (42.0901,85.9250) -- (48.1029,85.9250) --
    (48.1029,79.9121) -- (42.0901,79.9121) -- (42.0901,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (48.1029,85.9250) -- (54.1158,85.9250) --
    (54.1158,79.9121) -- (48.1029,79.9121) -- (48.1029,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (54.1158,85.9250) -- (60.1286,85.9250) --
    (60.1286,79.9121) -- (54.1158,79.9121) -- (54.1158,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (24.0515,85.9250) -- (30.0643,85.9250) --
    (30.0643,79.9121) -- (24.0515,79.9121) -- (24.0515,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (24.0515,79.9121) -- (30.0643,79.9121) --
    (30.0643,73.8993) -- (24.0515,73.8993) -- (24.0515,79.9121) -- cycle;
  \path[fill=c808080,nonzero rule] (24.0515,73.8993) -- (30.0643,73.8993) --
    (30.0643,67.8864) -- (24.0515,67.8864) -- (24.0515,73.8993) -- cycle;
  \path[fill=c808080,nonzero rule] (48.1029,55.8607) -- (54.1158,55.8607) --
    (54.1158,49.8478) -- (48.1029,49.8478) -- (48.1029,55.8607) -- cycle;
  \path[fill=c808080,nonzero rule] (42.0901,55.8607) -- (48.1029,55.8607) --
    (48.1029,49.8478) -- (42.0904,49.8481) -- cycle;
  \path[fill=c808080,nonzero rule] (30.0643,55.8607) -- (36.0772,55.8607) --
    (36.0772,49.8478) -- (30.0643,49.8478) -- (30.0643,55.8607) -- cycle;
  \path[fill=c808080,nonzero rule] (24.0515,67.8864) -- (30.0643,67.8864) --
    (30.0643,61.8735) -- (24.0515,61.8735) -- (24.0515,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (18.0386,67.8864) -- (24.0515,67.8864) --
    (24.0515,61.8735) -- (18.0386,61.8735) -- (18.0386,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (12.0257,67.8864) -- (18.0386,67.8864) --
    (18.0386,61.8735) -- (12.0257,61.8735) -- (12.0257,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (6.0129,67.8864) -- (12.0257,67.8864) --
    (12.0257,61.8735) -- (6.0129,61.8735) -- (6.0129,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,67.8864) -- (6.0129,67.8864) --
    (6.0129,61.8735) -- (0.0000,61.8735) -- (0.0000,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,61.8735) -- (6.0129,61.8735) --
    (6.0129,55.8607) -- (0.0000,55.8607) -- (0.0000,61.8735) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,55.8607) -- (6.0129,55.8607) --
    (6.0129,49.8478) -- (0.0000,49.8478) -- (0.0000,55.8607) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,49.8478) -- (6.0129,49.8478) --
    (6.0129,43.8349) -- (0.0000,43.8349) -- (0.0000,49.8478) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,43.8349) -- (6.0129,43.8349) --
    (6.0129,37.8221) -- (0.0000,37.8221) -- (0.0000,43.8349) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,37.8221) -- (6.0129,37.8221) --
    (6.0129,31.8092) -- (0.0000,31.8092) -- (0.0000,37.8221) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,31.8092) -- (6.0129,31.8092) --
    (6.0129,25.7963) -- (0.0000,25.7963) -- (0.0000,31.8092) -- cycle;
  \path[fill=ccc0000,nonzero rule] (36.0772,55.8607) -- (42.0901,55.8607) --
    (42.0901,49.8478) -- (36.0772,49.8478) -- (36.0772,55.8607) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,25.7963) -- (6.0129,25.7963) --
    (6.0129,19.7835) -- (0.0000,19.7835) -- (0.0000,25.7963) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,19.7835) -- (6.0129,19.7835) --
    (6.0129,13.7706) -- (0.0000,13.7706) -- (0.0000,19.7835) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,13.7706) -- (6.0129,13.7706) --
    (6.0129,7.7577) -- (0.0000,7.7577) -- cycle;
  \path[draw=black,dash pattern=on 1.92pt off 0.64pt,line join=miter,line
    cap=butt,miter limit=4.00,dash phase=3.200pt,line width=0.320pt]
    (-5.2039,7.7577) -- (85.2237,7.7577);
  \path[draw=black,dash pattern=on 1.92pt off 0.64pt,line join=miter,line
    cap=butt,miter limit=4.00,dash phase=3.200pt,line width=0.320pt]
    (42.0904,60.8084) -- (42.0904,1.0367);
  \path[cm={{2.88864,0.0,0.0,-2.88864,(22.76365,95.92418)}},fill=black,opacity=0.990,even
    odd rule] (12.7357,-5.6483)arc(-0.062:180.062:0.445)arc(-180.062:0.062:0.445)
    -- cycle;
  \path[xscale=1.000,yscale=-1.000,fill=black] (62.882973,-110.1627) node[above
    right] (text4056) {$A$};
\end{scope}
\end{tikzpicture}


==> jordan2.tex <==
\definecolor{cafc6e9}{RGB}{175,198,233}
\definecolor{cf5f403}{RGB}{245,244,3}
\definecolor{c808080}{RGB}{128,128,128}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(6.75483,-42.47672)}]
  \path[shift={(0,0)},fill=cafc6e9,opacity=0.990,even odd rule] (102.6130,52.3291)
    -- (30.0643,52.5706) -- (30.0643,79.6878) -- (5.0000,79.6878) --
    (5.0000,150.2798) -- (102.6130,150.2798) -- (102.6130,52.3291);
\end{scope}
\begin{scope}[cm={{1.25,0.0,0.0,-1.25,(6.75483,117.50014)}}]
  \path[fill=cf5f403,nonzero rule] (54.1158,79.9121) -- (60.1286,79.9121) --
    (60.1286,73.8993) -- (54.1158,73.8993) -- (54.1158,79.9121) -- cycle;
  \path[fill=cf5f403,nonzero rule] (54.1158,73.8993) -- (60.1286,73.8993) --
    (60.1286,67.8864) -- (54.1158,67.8864) -- (54.1158,73.8993) -- cycle;
  \path[fill=cf5f403,nonzero rule] (54.1158,67.8864) -- (60.1286,67.8864) --
    (60.1286,61.8735) -- (54.1158,61.8735) -- (54.1158,67.8864) -- cycle;
  \path[fill=cf5f403,nonzero rule] (54.1158,61.8735) -- (60.1286,61.8735) --
    (60.1286,55.8607) -- (54.1158,55.8607) -- (54.1158,61.8735) -- cycle;
  \path[fill=cf5f403,nonzero rule] (54.1158,55.8607) -- (60.1286,55.8607) --
    (60.1286,49.8478) -- (54.1158,49.8478) -- (54.1158,55.8607) -- cycle;
  \path[fill=c808080,nonzero rule] (30.0643,85.9250) -- (36.0772,85.9250) --
    (36.0772,79.9121) -- (30.0643,79.9121) -- (30.0643,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (36.0772,85.9250) -- (42.0901,85.9250) --
    (42.0901,79.9121) -- (36.0772,79.9121) -- (36.0772,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (42.0901,85.9250) -- (48.1029,85.9249) --
    (48.1029,79.9121) -- (42.0901,79.9121) -- cycle;
  \path[fill=c808080,nonzero rule] (48.1029,85.9250) -- (54.1158,85.9250) --
    (54.1158,79.9121) -- (48.1029,79.9121) -- (48.1029,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (54.1158,85.9250) -- (60.1286,85.9250) --
    (60.1286,79.9121) -- (54.1158,79.9121) -- (54.1158,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (24.0515,85.9250) -- (30.0643,85.9250) --
    (30.0643,79.9121) -- (24.0515,79.9121) -- (24.0515,85.9250) -- cycle;
  \path[fill=c808080,nonzero rule] (24.0515,79.9121) -- (30.0643,79.9121) --
    (30.0643,73.8993) -- (24.0515,73.8993) -- (24.0515,79.9121) -- cycle;
  \path[fill=c808080,nonzero rule] (24.0515,73.8993) -- (30.0643,73.8993) --
    (30.0643,67.8864) -- (24.0515,67.8864) -- (24.0515,73.8993) -- cycle;
  \path[fill=cf5f403,nonzero rule] (48.1029,55.8607) -- (54.1158,55.8607) --
    (54.1158,49.8478) -- (48.1029,49.8478) -- (48.1029,55.8607) -- cycle;
  \path[fill=cf5f403,nonzero rule] (42.0901,55.8607) -- (48.1029,55.8607) --
    (48.1029,49.8478) -- (42.0904,49.8481) -- cycle;
  \path[fill=c808080,nonzero rule] (24.0515,67.8864) -- (30.0643,67.8864) --
    (30.0643,61.8735) -- (24.0515,61.8735) -- (24.0515,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (18.0386,67.8864) -- (24.0515,67.8864) --
    (24.0515,61.8735) -- (18.0386,61.8735) -- (18.0386,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (12.0257,67.8864) -- (18.0386,67.8864) --
    (18.0386,61.8735) -- (12.0257,61.8735) -- (12.0257,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (6.0129,67.8864) -- (12.0257,67.8864) --
    (12.0257,61.8735) -- (6.0129,61.8735) -- (6.0129,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,67.8864) -- (6.0129,67.8864) --
    (6.0129,61.8735) -- (0.0000,61.8735) -- (0.0000,67.8864) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,61.8735) -- (6.0129,61.8735) --
    (6.0129,55.8607) -- (0.0000,55.8607) -- (0.0000,61.8735) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,55.8607) -- (6.0129,55.8607) --
    (6.0129,49.8478) -- (0.0000,49.8478) -- (0.0000,55.8607) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,49.8478) -- (6.0129,49.8478) --
    (6.0129,43.8349) -- (0.0000,43.8349) -- (0.0000,49.8478) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,43.8349) -- (6.0129,43.8349) --
    (6.0129,37.8221) -- (0.0000,37.8221) -- (0.0000,43.8349) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,37.8221) -- (6.0129,37.8221) --
    (6.0129,31.8092) -- (0.0000,31.8092) -- (0.0000,37.8221) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,31.8092) -- (6.0129,31.8092) --
    (6.0129,25.7963) -- (0.0000,25.7963) -- (0.0000,31.8092) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,25.7963) -- (6.0129,25.7963) --
    (6.0129,19.7835) -- (0.0000,19.7835) -- (0.0000,25.7963) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,19.7835) -- (6.0129,19.7835) --
    (6.0129,13.7706) -- (0.0000,13.7706) -- (0.0000,19.7835) -- cycle;
  \path[fill=c808080,nonzero rule] (0.0000,13.7706) -- (6.0129,13.7706) --
    (6.0129,7.7577) -- (0.0000,7.7577) -- cycle;
  \path[draw=black,dash pattern=on 1.28pt off 0.64pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=0.320pt] (-5.2039,7.7577) --
    (85.2237,7.7577);
  \path[draw=black,dash pattern=on 1.28pt off 0.64pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=0.320pt] (82.0904,93.8001) --
    (82.0904,1.0367);
  \path[draw=black,dash pattern=on 1.28pt off 0.64pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=0.320pt] (9.1831,86.1182) --
    (93.7028,86.1182);
  \path[cm={{0.8,0.0,0.0,-0.8,(-5.40386,94.00011)}},fill=black]
    (77.860168,-5.8974862) node[above right] (text3804) {};
\end{scope}
\end{tikzpicture}


==> tentac.tex <==
\definecolor{c248ec5}{RGB}{36,142,197}
\definecolor{ccc0000}{RGB}{204,0,0}
\definecolor{c808080}{RGB}{128,128,128}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{1.25,0.0,0.0,-1.25,(0.0,157.5)}}]
  \begin{scope}[scale=3.000]
    \path[fill=c248ec5,nonzero rule] (20.0000,42.0000) -- (21.0000,42.0000) --
      (21.0000,41.0000) -- (20.0000,41.0000) -- (20.0000,42.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (20.0000,41.0000) -- (21.0000,41.0000) --
      (21.0000,40.0000) -- (20.0000,40.0000) -- (20.0000,41.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (20.0000,40.0000) -- (21.0000,40.0000) --
      (21.0000,39.0000) -- (20.0000,39.0000) -- (20.0000,40.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (20.0000,39.0000) -- (21.0000,39.0000) --
      (21.0000,38.0000) -- (20.0000,38.0000) -- (20.0000,39.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (20.0000,38.0000) -- (21.0000,38.0000) --
      (21.0000,37.0000) -- (20.0000,37.0000) -- (20.0000,38.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (20.0000,37.0000) -- (21.0000,37.0000) --
      (21.0000,36.0000) -- (20.0000,36.0000) -- (20.0000,37.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (19.0000,37.0000) -- (20.0000,37.0000) --
      (20.0000,36.0000) -- (19.0000,36.0000) -- (19.0000,37.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (18.0000,37.0000) -- (19.0000,37.0000) --
      (19.0000,36.0000) -- (18.0000,36.0000) -- (18.0000,37.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (17.0000,37.0000) -- (18.0000,37.0000) --
      (18.0000,36.0000) -- (17.0000,36.0000) -- (17.0000,37.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (17.0000,38.0000) -- (18.0000,38.0000) --
      (18.0000,37.0000) -- (17.0000,37.0000) -- (17.0000,38.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (17.0000,39.0000) -- (18.0000,39.0000) --
      (18.0000,38.0000) -- (17.0000,38.0000) -- (17.0000,39.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (16.0000,39.0000) -- (17.0000,39.0000) --
      (17.0000,38.0000) -- (16.0000,38.0000) -- (16.0000,39.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (15.0000,39.0000) -- (16.0000,39.0000) --
      (16.0000,38.0000) -- (15.0000,38.0000) -- (15.0000,39.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (14.0000,39.0000) -- (15.0000,39.0000) --
      (15.0000,38.0000) -- (14.0000,38.0000) -- (14.0000,39.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (13.0000,39.0000) -- (14.0000,39.0000) --
      (14.0000,38.0000) -- (13.0000,38.0000) -- (13.0000,39.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (12.0000,39.0000) -- (13.0000,39.0000) --
      (13.0000,38.0000) -- (12.0000,38.0000) -- (12.0000,39.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (12.0000,38.0000) -- (13.0000,38.0000) --
      (13.0000,37.0000) -- (12.0000,37.0000) -- (12.0000,38.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (12.0000,37.0000) -- (13.0000,37.0000) --
      (13.0000,36.0000) -- (12.0000,36.0000) -- (12.0000,37.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (12.0000,36.0000) -- (13.0000,36.0000) --
      (13.0000,35.0000) -- (12.0000,35.0000) -- (12.0000,36.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (12.0000,35.0000) -- (13.0000,35.0000) --
      (13.0000,34.0000) -- (12.0000,34.0000) -- (12.0000,35.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (12.0000,34.0000) -- (13.0000,34.0000) --
      (13.0000,33.0000) -- (12.0000,33.0000) -- (12.0000,34.0000) -- cycle;
    \path[fill=ccc0000,nonzero rule] (9.0000,33.0000) -- (10.0000,33.0000) --
      (10.0000,32.0000) -- (9.0000,32.0000) -- (9.0000,33.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (10.0000,33.0000) -- (11.0000,33.0000) --
      (11.0000,32.0000) -- (10.0000,32.0000) -- (10.0000,33.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (11.0000,33.0000) -- (12.0000,33.0000) --
      (12.0000,32.0000) -- (11.0000,32.0000) -- (11.0000,33.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (12.0000,33.0000) -- (13.0000,33.0000) --
      (13.0000,32.0000) -- (12.0000,32.0000) -- (12.0000,33.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (12.0000,32.0000) -- (13.0000,32.0000) --
      (13.0000,31.0000) -- (12.0000,31.0000) -- (12.0000,32.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (12.0000,31.0000) -- (13.0000,31.0000) --
      (13.0000,30.0000) -- (12.0000,30.0000) -- (12.0000,31.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (12.0000,30.0000) -- (13.0000,30.0000) --
      (13.0000,29.0000) -- (12.0000,29.0000) -- (12.0000,30.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (12.0000,29.0000) -- (13.0000,29.0000) --
      (13.0000,28.0000) -- (12.0000,28.0000) -- (12.0000,29.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (11.0000,28.0000) -- (12.0000,28.0000) --
      (12.0000,27.0000) -- (11.0000,27.0000) -- (11.0000,28.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (12.0000,28.0000) -- (13.0000,28.0000) --
      (13.0000,27.0000) -- (12.0000,27.0000) -- (12.0000,28.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (10.0000,28.0000) -- (11.0000,28.0000) --
      (11.0000,27.0000) -- (10.0000,27.0000) -- (10.0000,28.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (9.0000,28.0000) -- (10.0000,28.0000) --
      (10.0000,27.0000) -- (9.0000,27.0000) -- (9.0000,28.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (8.0000,28.0000) -- (9.0000,28.0000) --
      (9.0000,27.0000) -- (8.0000,27.0000) -- (8.0000,28.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (8.0000,29.0000) -- (9.0000,29.0000) --
      (9.0000,28.0000) -- (8.0000,28.0000) -- (8.0000,29.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (8.0000,30.0000) -- (9.0000,30.0000) --
      (9.0000,29.0000) -- (8.0000,29.0000) -- (8.0000,30.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (8.0000,31.0000) -- (9.0000,31.0000) --
      (9.0000,30.0000) -- (8.0000,30.0000) -- (8.0000,31.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (8.0000,32.0000) -- (9.0000,32.0000) --
      (9.0000,31.0000) -- (8.0000,31.0000) -- (8.0000,32.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (8.0000,33.0000) -- (9.0000,33.0000) --
      (9.0000,32.0000) -- (8.0000,32.0000) -- (8.0000,33.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (8.0000,34.0000) -- (9.0000,34.0000) --
      (9.0000,33.0000) -- (8.0000,33.0000) -- (8.0000,34.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (8.0000,35.0000) -- (9.0000,35.0000) --
      (9.0000,34.0000) -- (8.0000,34.0000) -- (8.0000,35.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (7.0000,35.0000) -- (8.0000,35.0000) --
      (8.0000,34.0000) -- (7.0000,34.0000) -- (7.0000,35.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (6.0000,35.0000) -- (7.0000,35.0000) --
      (7.0000,34.0000) -- (6.0000,34.0000) -- (6.0000,35.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (5.0000,35.0000) -- (6.0000,35.0000) --
      (6.0000,34.0000) -- (5.0000,34.0000) -- (5.0000,35.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,35.0000) -- (5.0000,35.0000) --
      (5.0000,34.0000) -- (4.0000,34.0000) -- (4.0000,35.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,34.0000) -- (5.0000,34.0000) --
      (5.0000,33.0000) -- (4.0000,33.0000) -- (4.0000,34.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,33.0000) -- (5.0000,33.0000) --
      (5.0000,32.0000) -- (4.0000,32.0000) -- (4.0000,33.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,32.0000) -- (5.0000,32.0000) --
      (5.0000,31.0000) -- (4.0000,31.0000) -- (4.0000,32.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,31.0000) -- (5.0000,31.0000) --
      (5.0000,30.0000) -- (4.0000,30.0000) -- (4.0000,31.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,30.0000) -- (5.0000,30.0000) --
      (5.0000,29.0000) -- (4.0000,29.0000) -- (4.0000,30.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,29.0000) -- (5.0000,29.0000) --
      (5.0000,28.0000) -- (4.0000,28.0000) -- (4.0000,29.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,28.0000) -- (5.0000,28.0000) --
      (5.0000,27.0000) -- (4.0000,27.0000) -- (4.0000,28.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,27.0000) -- (5.0000,27.0000) --
      (5.0000,26.0000) -- (4.0000,26.0000) -- (4.0000,27.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,19.0000) -- (5.0000,19.0000) --
      (5.0000,18.0000) -- (4.0000,18.0000) -- (4.0000,19.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,18.0000) -- (5.0000,18.0000) --
      (5.0000,17.0000) -- (4.0000,17.0000) -- (4.0000,18.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,17.0000) -- (5.0000,17.0000) --
      (5.0000,16.0000) -- (4.0000,16.0000) -- (4.0000,17.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (5.0000,17.0000) -- (6.0000,17.0000) --
      (6.0000,16.0000) -- (5.0000,16.0000) -- (5.0000,17.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (6.0000,17.0000) -- (7.0000,17.0000) --
      (7.0000,16.0000) -- (6.0000,16.0000) -- (6.0000,17.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (7.0000,17.0000) -- (8.0000,17.0000) --
      (8.0000,16.0000) -- (7.0000,16.0000) -- (7.0000,17.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (8.0000,17.0000) -- (9.0000,17.0000) --
      (9.0000,16.0000) -- (8.0000,16.0000) -- (8.0000,17.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (9.0000,17.0000) -- (10.0000,17.0000) --
      (10.0000,16.0000) -- (9.0000,16.0000) -- (9.0000,17.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (10.0000,17.0000) -- (11.0000,17.0000) --
      (11.0000,16.0000) -- (10.0000,16.0000) -- (10.0000,17.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (10.0000,16.0000) -- (11.0000,16.0000) --
      (11.0000,15.0000) -- (10.0000,15.0000) -- (10.0000,16.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (10.0000,15.0000) -- (11.0000,15.0000) --
      (11.0000,14.0000) -- (10.0000,14.0000) -- (10.0000,15.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (10.0000,14.0000) -- (11.0000,14.0000) --
      (11.0000,13.0000) -- (10.0000,13.0000) -- (10.0000,14.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (10.0000,13.0000) -- (11.0000,13.0000) --
      (11.0000,12.0000) -- (10.0000,12.0000) -- (10.0000,13.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (10.0000,12.0000) -- (11.0000,12.0000) --
      (11.0000,11.0000) -- (10.0000,11.0000) -- (10.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (9.0000,12.0000) -- (10.0000,12.0000) --
      (10.0000,11.0000) -- (9.0000,11.0000) -- (9.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (8.0000,12.0000) -- (9.0000,12.0000) --
      (9.0000,11.0000) -- (8.0000,11.0000) -- (8.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (7.0000,12.0000) -- (8.0000,12.0000) --
      (8.0000,11.0000) -- (7.0000,11.0000) -- (7.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (6.0000,12.0000) -- (7.0000,12.0000) --
      (7.0000,11.0000) -- (6.0000,11.0000) -- (6.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (5.0000,12.0000) -- (6.0000,12.0000) --
      (6.0000,11.0000) -- (5.0000,11.0000) -- (5.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,12.0000) -- (5.0000,12.0000) --
      (5.0000,11.0000) -- (4.0000,11.0000) -- (4.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (3.0000,12.0000) -- (4.0000,12.0000) --
      (4.0000,11.0000) -- (3.0000,11.0000) -- (3.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (2.0000,12.0000) -- (3.0000,12.0000) --
      (3.0000,11.0000) -- (2.0000,11.0000) -- (2.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (1.0000,12.0000) -- (2.0000,12.0000) --
      (2.0000,11.0000) -- (1.0000,11.0000) -- (1.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,12.0000) -- (1.0000,12.0000) --
      (1.0000,11.0000) -- (0.0000,11.0000) -- (0.0000,12.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,11.0000) -- (1.0000,11.0000) --
      (1.0000,10.0000) -- (0.0000,10.0000) -- (0.0000,11.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,10.0000) -- (1.0000,10.0000) --
      (1.0000,9.0000) -- (0.0000,9.0000) -- (0.0000,10.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,9.0000) -- (1.0000,9.0000) --
      (1.0000,8.0000) -- (0.0000,8.0000) -- (0.0000,9.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,8.0000) -- (1.0000,8.0000) --
      (1.0000,7.0000) -- (0.0000,7.0000) -- (0.0000,8.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,7.0000) -- (1.0000,7.0000) --
      (1.0000,6.0000) -- (0.0000,6.0000) -- (0.0000,7.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,6.0000) -- (1.0000,6.0000) --
      (1.0000,5.0000) -- (0.0000,5.0000) -- (0.0000,6.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,5.0000) -- (1.0000,5.0000) --
      (1.0000,4.0000) -- (0.0000,4.0000) -- (0.0000,5.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,4.0000) -- (1.0000,4.0000) --
      (1.0000,3.0000) -- (0.0000,3.0000) -- (0.0000,4.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,3.0000) -- (1.0000,3.0000) --
      (1.0000,2.0000) -- (0.0000,2.0000) -- (0.0000,3.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,2.0000) -- (1.0000,2.0000) --
      (1.0000,1.0000) -- (0.0000,1.0000) -- (0.0000,2.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (0.0000,1.0000) -- (1.0000,1.0000) --
      (1.0000,0.0000) -- (0.0000,0.0000) -- (0.0000,1.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,21.0000) -- (5.0000,21.0000) --
      (5.0000,20.0000) -- (4.0000,20.0000) -- (4.0000,21.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,20.0000) -- (5.0000,20.0000) --
      (5.0000,19.0000) -- (4.0000,19.0000) -- (4.0000,20.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,24.0000) -- (5.0000,24.0000) --
      (5.0000,23.0000) -- (4.0000,23.0000) -- (4.0000,24.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,23.0000) -- (5.0000,23.0000) --
      (5.0000,22.0000) -- (4.0000,22.0000) -- (4.0000,23.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,22.0000) -- (5.0000,22.0000) --
      (5.0000,21.0000) -- (4.0000,21.0000) -- (4.0000,22.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,26.0000) -- (5.0000,26.0000) --
      (5.0000,25.0000) -- (4.0000,25.0000) -- (4.0000,26.0000) -- cycle;
    \path[fill=c808080,nonzero rule] (4.0000,25.0000) -- (5.0000,25.0000) --
      (5.0000,24.0000) -- (4.0000,24.0000) -- (4.0000,25.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (18.0000,26.0000) -- (19.0000,26.0000) --
      (19.0000,25.0000) -- (18.0000,25.0000) -- (18.0000,26.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (18.0000,25.0000) -- (19.0000,25.0000) --
      (19.0000,24.0000) -- (18.0000,24.0000) -- (18.0000,25.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (18.0000,24.0000) -- (19.0000,24.0000) --
      (19.0000,23.0000) -- (18.0000,23.0000) -- (18.0000,24.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (18.0000,23.0000) -- (19.0000,23.0000) --
      (19.0000,22.0000) -- (18.0000,22.0000) -- (18.0000,23.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (18.0000,22.0000) -- (19.0000,22.0000) --
      (19.0000,21.0000) -- (18.0000,21.0000) -- (18.0000,22.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (18.0000,21.0000) -- (19.0000,21.0000) --
      (19.0000,20.0000) -- (18.0000,20.0000) -- (18.0000,21.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (17.0000,21.0000) -- (18.0000,21.0000) --
      (18.0000,20.0000) -- (17.0000,20.0000) -- (17.0000,21.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (16.0000,21.0000) -- (17.0000,21.0000) --
      (17.0000,20.0000) -- (16.0000,20.0000) -- (16.0000,21.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (15.0000,21.0000) -- (16.0000,21.0000) --
      (16.0000,20.0000) -- (15.0000,20.0000) -- (15.0000,21.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (15.0000,22.0000) -- (16.0000,22.0000) --
      (16.0000,21.0000) -- (15.0000,21.0000) -- (15.0000,22.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (15.0000,23.0000) -- (16.0000,23.0000) --
      (16.0000,22.0000) -- (15.0000,22.0000) -- (15.0000,23.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (14.0000,23.0000) -- (15.0000,23.0000) --
      (15.0000,22.0000) -- (14.0000,22.0000) -- (14.0000,23.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (13.0000,23.0000) -- (14.0000,23.0000) --
      (14.0000,22.0000) -- (13.0000,22.0000) -- (13.0000,23.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (12.0000,23.0000) -- (13.0000,23.0000) --
      (13.0000,22.0000) -- (12.0000,22.0000) -- (12.0000,23.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (11.0000,23.0000) -- (12.0000,23.0000) --
      (12.0000,22.0000) -- (11.0000,22.0000) -- (11.0000,23.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (10.0000,23.0000) -- (11.0000,23.0000) --
      (11.0000,22.0000) -- (10.0000,22.0000) -- (10.0000,23.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (10.0000,22.0000) -- (11.0000,22.0000) --
      (11.0000,21.0000) -- (10.0000,21.0000) -- (10.0000,22.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (10.0000,21.0000) -- (11.0000,21.0000) --
      (11.0000,20.0000) -- (10.0000,20.0000) -- (10.0000,21.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (10.0000,20.0000) -- (11.0000,20.0000) --
      (11.0000,19.0000) -- (10.0000,19.0000) -- (10.0000,20.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (10.0000,19.0000) -- (11.0000,19.0000) --
      (11.0000,18.0000) -- (10.0000,18.0000) -- (10.0000,19.0000) -- cycle;
    \path[fill=c248ec5,nonzero rule] (10.0000,18.0000) -- (11.0000,18.0000) --
      (11.0000,17.0000) -- (10.0000,17.0000) -- (10.0000,18.0000) -- cycle;
  \end{scope}
  \path[draw=black,->,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.192pt] (37.5000,97.5000) -- (31.5000,49.5000);
  \path[cm={{0.8,0.0,0.0,-0.8,(0.0,42.0)}}] (17.381792,30.399168) node[above
    right] (text4634) {};
  \path[xscale=1.000,yscale=-1.000,fill=black] (35.451103,-41.913467) node[above
    right] (text4692) {$\vect{P_iP_j}$};
\end{scope}
\end{tikzpicture}

